Towards Controllable Natural Language Inference through Lexical Inference Types

Explainable natural language inference aims to provide a mechanism to produce explanatory (abductive) inference chains which ground claims to their supporting premises. A recent corpus called EntailmentBank strives to advance this task by explaining the answer to a question using an entailment tree \cite{dalvi2021explaining}. They employ the T5 model to directly generate the tree, which can explain how the answer is inferred. However, it lacks the ability to explain and control the generation of intermediate steps, which is crucial for the multi-hop inference process. % One recent corpus, EntailmentBank, aims to push this task forward by explaining an answer to a question according to an entailment tree \cite{dalvi2021explaining}. They employ T5 to generate the tree directly, which can explain how the answer is inferred but cannot explain how the intermediate is generated, which is essential to the multi-hop inference process. In this work, we focus on proposing a controlled natural language inference architecture for multi-premise explanatory inference. To improve control and enable explanatory analysis over the generation, we define lexical inference types based on Abstract Meaning Representation (AMR) graph and modify the architecture of T5 to learn a latent sentence representation (T5 bottleneck) conditioned on said type information. We also deliver a dataset of approximately 5000 annotated explanatory inference steps, with well-grounded lexical-symbolic operations. Experimental results indicate that the inference typing induced at the T5 bottleneck can help T5 to generate a conclusion under explicit control.

==> tables/generation_examples.tex <==
%\documentclass[border=.1mm,tikz,preview]{standalone}
%
%\usepackage{tikz}
%\usepackage{xcolor}
%\usepackage{graphicx}
%\usepackage{multirow}
%\usetikzlibrary{positioning}
%
% \begin{document}
% \begin{center}
% \begin{table}[ht]
% \scriptsize
% \setlength\tabcolsep{2.5pt}
% \resizebox{7.8cm}{!}{
% \renewcommand\arraystretch{1.3}

\begin{table*}[ht]
\scriptsize
\begin{center}
% \begin{tikzpicture}
% \node (table) [inner sep=.1pt] {
% \renewcommand\arraystretch{1}
    \begin{tabular}{ p{0.8cm} | p{3.2cm} | p{3.2cm} | p{3.2cm} | p{3.2cm}}
%         \setlength\tabcolsep{.5pt}
\toprule
Model   & Premise1   & Premise2   & Generated Conclusion  & Gold Conclusion \\ \hline
\multirow{3}{*}{T5}        &  the earth rotating on its axis causes apparent motion of stars   &   stars appear to move relative to the horizon during the night   & the earth rotating on its axis causes stars to move relative to the horizon during the night  &    the earth rotating on its axis causes stars to move relative to the horizon during the night \\ \cline{2-5}
&  leo is kind of constellation    &   a constellation contains stars   & leo is a constellation that contains stars
&    leo is a constellation containing stars                     \\ \cline{2-5}
&  a star produces light    &   a source of something produces that something   & a star produces light
&    stars are a source of light                     \\ \hline

  \multirow{2}{*}{BART}     & the earth rotating on its axis causes apparent motion of stars           & stars appear to move relative to the horizon during the night         & the earth rotating on its axis causes stars to move relative to the horizon during the night by causing an apparent motion of the stars in the air. stars moving relative to their axis causes them & the earth rotating on its axis causes stars to move relative to the horizon during the night         \\ \cline{2-5}

& a star produces light & a source of something produces that something & a star is a light source of light that produces light in an environment with a star and its stars both being a source of something to produce that something by producing that something for that something & stars are a source of light \\ \hline

\multirow{2}{*}{Optimus}  & leo is a kind of constellation   & constellation containing stars &  rhinoceroses all have triceps & leo is a constellation containing stars            \\ \cline{2-5}

& atmosphere means air & water vapor is found in the atmosphere & the Earth's magnetic field is weaker than the Sun's magnetic field & air contains water  \\ \toprule

\end{tabular}
% };
% \draw [rounded corners=.5em, line width=.5pt] (table.north west) rectangle (table.south east);
% \end{tikzpicture}
\end{center}
\caption{Conclusions generated from baselines}
\label{tab:generation_examples}
\end{table*}


% \end{document}
